Edge-coloring via fixable subgraphs

Many graph coloring proofs proceed by showing that a minimal counterexample to the theorem being proved cannot contain certain configurations, and then showing that each graph under consideration contains at least one such configuration; these configurations are called \emph{reducible} for that theorem. (A \emph{configuration} is a subgraph $H$, along with specified degrees $d_G(v)$ in the original graph $G$ for each vertex of $H$.) We give a general framework for showing that configurations are reducible for edge-coloring. A particular form of reducibility, called \emph{fixability}, can be considered without reference to a containing graph. This has two key benefits: (i) we can now formulate necessary conditions for fixability, and (ii) the problem of fixability is easy for a computer to solve. The necessary condition of \emph{superabundance} is sufficient for multistars and we conjecture that it is sufficient for trees as well, which would generalize the powerful technique of Tashkinov trees. Via computer, we can generate thousands of reducible configurations, but we have short proofs for only a small fraction of these. The computer can write \LaTeX\ code for its proofs, but they are only marginally enlightening and can run thousands of pages long. We give examples of how to use some of these reducible configurations to prove conjectures on edge-coloring for small maximum degree. Our aims in writing this paper are (i) to provide a common context for a variety of reducible configurations for edge-coloring and (ii) to spur development of methods for humans to understand what the computer already knows.

==> (inline-0) <==
\begin{tikzpicture}[scale = 10, font=\sffamily]
	\tikzstyle{VertexStyle} = []
	\tikzstyle{EdgeStyle} = []
	\tikzstyle{labeledStyle}=[shape = circle, minimum size = 6pt, inner sep = 2.2pt, draw]
	\tikzstyle{unlabeledStyle}=[shape = circle, minimum size = 6pt, inner sep = 1.2pt, draw, fill]
	\Vertex[style = labeledStyle, x = 0.45, y = 0.80, L = \small {\texttt{2}}]{v0}
	\Vertex[style = labeledStyle, x = 0.60, y = 0.80, L = \small {\texttt{4}}]{v1}
	\Vertex[style = labeledStyle, x = 0.75, y = 0.80, L = \small {\texttt{4}}]{v2}
	\Vertex[style = labeledStyle, x = 0.90, y = 0.80, L = \small {\texttt{2}}]{v3}
	\Edge[label = \tiny {}, labelstyle={auto=right, fill=none}](v0)(v1)
	\Edge[label = \tiny {}, labelstyle={auto=right, fill=none}](v2)(v1)
	\Edge[label = \small {$e$}, labelstyle={auto=right, fill=none}](v3)(v2)
	\end{tikzpicture}
\begin{tikzpicture}[scale = 10, font=\sffamily]
	\tikzstyle{VertexStyle} = []
	\tikzstyle{EdgeStyle} = []
	\tikzstyle{labeledStyle}=[shape = circle, minimum size = 6pt, inner sep = 2.2pt, draw]
	\tikzstyle{unlabeledStyle}=[shape = circle, minimum size = 6pt, inner sep = 1.2pt, draw, fill]
	\Vertex[style = labeledStyle, x = 0.45, y = 0.80, L = \small {\texttt{3}}]{v0}
	\Vertex[style = labeledStyle, x = 0.60, y = 0.80, L = \small {\texttt{4}}]{v1}
	\Vertex[style = labeledStyle, x = 0.75, y = 0.80, L = \small {\texttt{3}}]{v2}
	\Vertex[style = labeledStyle, x = 0.90, y = 0.80, L = \small {\texttt{3}}]{v3}
	\Edge[label = \tiny {}, labelstyle={auto=right, fill=none}](v0)(v1)
	\Edge[label = \tiny {}, labelstyle={auto=right, fill=none}](v2)(v1)
	\Edge[label = \small {$e$}, labelstyle={auto=right, fill=none}](v3)(v2)
	\end{tikzpicture}
\begin{tikzpicture}[scale = 10, font=\sffamily]
	\tikzstyle{VertexStyle} = []
	\tikzstyle{EdgeStyle} = []
	\tikzstyle{labeledStyle}=[shape = circle, minimum size = 6pt, inner sep = 2.2pt, draw]
	\tikzstyle{unlabeledStyle}=[shape = circle, minimum size = 6pt, inner sep = 1.2pt, draw, fill]
	\Vertex[style = labeledStyle, x = 0.65, y = 0.45, L = \small {\texttt{3}}]{v0}
	\Vertex[style = labeledStyle, x = 0.85, y = 0.45, L = \small {\texttt{3}}]{v1}
	\Vertex[style = labeledStyle, x = 0.75, y = 0.60, L = \small {\texttt{4}}]{v2}
	\Vertex[style = labeledStyle, x = 0.95, y = 0.60, L = \small {\texttt{4}}]{v3}
	\Vertex[style = labeledStyle, x = 1.05, y = 0.45, L = \small {\texttt{3}}]{v4}
	\Edge[label = \tiny {}, labelstyle={auto=right, fill=none}](v0)(v1)
	\Edge[label = \tiny {}, labelstyle={auto=right, fill=none}](v2)(v1)
	\Edge[label = \tiny {}, labelstyle={auto=right, fill=none}](v0)(v2)
	\Edge[label = \tiny {}, labelstyle={auto=right, fill=none}](v3)(v4)
	\Edge[label = \small {$e$}, labelstyle={auto=right, fill=none}](v3)(v2)
	\end{tikzpicture}
\begin{tikzpicture}[scale = 10, font=\sffamily]
	\tikzstyle{VertexStyle} = []
	\tikzstyle{EdgeStyle} = []
	\tikzstyle{labeledStyle}=[shape = circle, minimum size = 6pt, inner sep = 2.2pt, draw]
	\tikzstyle{unlabeledStyle}=[shape = circle, minimum size = 6pt, inner sep = 1.2pt, draw, fill]
	\Vertex[style = labeledStyle, x = 0.5, y = 0.65, L = \small {\texttt{3}}]{v0}
	\Vertex[style = labeledStyle, x = 0.70, y = 0.65, L = \small {\texttt{3}}]{v1}
	\Vertex[style = labeledStyle, x = 0.40, y = 0.80, L = \small {\texttt{4}}]{v2}
	\Vertex[style = labeledStyle, x = 0.60, y = 0.80, L = \small {\texttt{4}}]{v3}
	\Vertex[style = labeledStyle, x = 0.80, y = 0.80, L = \small {\texttt{4}}]{v4}
	\Vertex[style = labeledStyle, x = 0.95, y = 0.80, L = \small {\texttt{4}}]{v5}
	\Vertex[style = labeledStyle, x = 1.05, y = 0.65, L = \small {\texttt{3}}]{v6}
	\Edge[label = \tiny {}, labelstyle={auto=right, fill=none}](v0)(v3)
	\Edge[label = \tiny {}, labelstyle={auto=right, fill=none}](v1)(v0)
	\Edge[label = \tiny {}, labelstyle={auto=right, fill=none}](v1)(v3)
	\Edge[label = \tiny {}, labelstyle={auto=right, fill=none}](v2)(v0)
	\Edge[label = \tiny {}, labelstyle={auto=right, fill=none}](v2)(v3)
	\Edge[label = \tiny {}, labelstyle={auto=right, fill=none}](v4)(v1)
	\Edge[label = \tiny {}, labelstyle={auto=right, fill=none}](v4)(v3)
	\Edge[label = \small {$e$}, labelstyle={auto=right, fill=none}](v5)(v4)
	\Edge[label = \tiny {}, labelstyle={auto=right, fill=none}](v6)(v5)
	\end{tikzpicture}
\begin{tikzpicture}[scale = 10, font=\sffamily]
	\tikzstyle{VertexStyle} = []
	\tikzstyle{EdgeStyle} = []
	\tikzstyle{labeledStyle}=[shape = circle, minimum size = 6pt, inner sep = 2.2pt, draw]
	\tikzstyle{unlabeledStyle}=[shape = circle, minimum size = 6pt, inner sep = 1.2pt, draw, fill]
	\Vertex[style = labeledStyle, x = 0.5, y = 0.65, L = \small {\texttt{3}}]{v0}
	\Vertex[style = labeledStyle, x = 0.70, y = 0.65, L = \small {\texttt{3}}]{v1}
	\Vertex[style = labeledStyle, x = 0.60, y = 0.80, L = \small {\texttt{4}}]{v2}
	\Vertex[style = labeledStyle, x = 0.75, y = 0.90, L = \small {\texttt{4}}]{v3}
	\Vertex[style = labeledStyle, x = 0.90, y = 0.80, L = \small {\texttt{4}}]{v4}
	\Vertex[style = labeledStyle, x = 0.80, y = 0.65, L = \small {\texttt{3}}]{v5}
	\Vertex[style = labeledStyle, x = 1, y = 0.65, L = \small {\texttt{3}}]{v6}
	\Edge[label = \tiny {}, labelstyle={auto=right, fill=none}](v0)(v2)
	\Edge[label = \tiny {}, labelstyle={auto=right, fill=none}](v1)(v0)
	\Edge[label = \tiny {}, labelstyle={auto=right, fill=none}](v1)(v2)
	\Edge[label = \tiny {}, labelstyle={auto=right, fill=none}](v3)(v2)
	\Edge[label = \tiny {}, labelstyle={auto=right, fill=none}](v4)(v3)
	\Edge[label = \tiny {}, labelstyle={auto=right, fill=none}](v5)(v4)
	\Edge[label = \tiny {}, labelstyle={auto=right, fill=none}](v6)(v4)
	\Edge[label = \small {$e$}, labelstyle={auto=right, fill=none}](v6)(v5)
	\end{tikzpicture}
\begin{tikzpicture}[scale = 10, font=\sffamily]
	\tikzstyle{VertexStyle} = []
	\tikzstyle{EdgeStyle} = []
	\tikzstyle{labeledStyle}=[shape = circle, minimum size = 6pt, inner sep = 2.2pt, draw]
	\tikzstyle{unlabeledStyle}=[shape = circle, minimum size = 6pt, inner sep = 1.2pt, draw, fill]
	\Vertex[style = labeledStyle, x = 0.60, y = 0.80, L = \small {\texttt{4}}]{v0}
	\Vertex[style = labeledStyle, x = 0.45, y = 0.70, L = \small {\texttt{4}}]{v1}
	\Vertex[style = labeledStyle, x = 0.60, y = 0.70, L = \small {\texttt{4}}]{v2}
	\Vertex[style = labeledStyle, x = 0.45, y = 0.55, L = \small {\texttt{3}}]{v3}
	\Vertex[style = labeledStyle, x = 0.75, y = 0.70, L = \small {\texttt{4}}]{v4}
	\Vertex[style = labeledStyle, x = 0.60, y = 0.55, L = \small {\texttt{3}}]{v5}
	\Vertex[style = labeledStyle, x = 0.75, y = 0.55, L = \small {\texttt{2}}]{v6}
	\Edge[label = \tiny {}, labelstyle={auto=right, fill=none}](v1)(v0)
	\Edge[label = \tiny {}, labelstyle={auto=right, fill=none}](v1)(v3)
	\Edge[label = \tiny {}, labelstyle={auto=right, fill=none}](v2)(v0)
	\Edge[label = \tiny {}, labelstyle={auto=right, fill=none}](v4)(v0)
	\Edge[label = \tiny {}, labelstyle={auto=right, fill=none}](v5)(v1)
	\Edge[label = \tiny {}, labelstyle={auto=right, fill=none}](v5)(v3)
	\Edge[label = \tiny {}, labelstyle={auto=right, fill=none}](v6)(v4)
	\Edge[label = \tiny {}, labelstyle={auto=right, fill=none}](v2)(v5)
	\Edge[label = \tiny {}, labelstyle={auto=right, fill=none}](v2)(v3)
	\end{tikzpicture}
\begin{tikzpicture}[scale = 10, font=\sffamily]
	\tikzstyle{VertexStyle} = []
	\tikzstyle{EdgeStyle} = []
	\tikzstyle{labeledStyle}=[shape = circle, minimum size = 6pt, inner sep = 2.2pt, draw]
	\tikzstyle{unlabeledStyle}=[shape = circle, minimum size = 6pt, inner sep = 1.2pt, draw, fill]
	\Vertex[style = labeledStyle, x = 0.60, y = 0.80, L = \small {\texttt{4}}]{v0}
	\Vertex[style = labeledStyle, x = 0.45, y = 0.70, L = \small {\texttt{4}}]{v1}
	\Vertex[style = labeledStyle, x = 0.60, y = 0.70, L = \small {\texttt{4}}]{v2}
	\Vertex[style = labeledStyle, x = 0.40, y = 0.60, L = \small {\texttt{3}}]{v3}
	\Vertex[style = labeledStyle, x = 0.75, y = 0.70, L = \small {\texttt{4}}]{v4}
	\Vertex[style = labeledStyle, x = 0.60, y = 0.60, L = \small {\texttt{2}}]{v5}
	\Vertex[style = labeledStyle, x = 0.50, y = 0.60, L = \small {\texttt{3}}]{v6}
	\Vertex[style = labeledStyle, x = 0.75, y = 0.60, L = \small {\texttt{2}}]{v7}
	\Edge[label = \tiny {}, labelstyle={auto=right, fill=none}](v1)(v3)
	\Edge[label = \tiny {}, labelstyle={auto=right, fill=none}](v2)(v0)
	\Edge[label = \tiny {}, labelstyle={auto=right, fill=none}](v4)(v0)
	\Edge[label = \tiny {}, labelstyle={auto=right, fill=none}](v5)(v2)
	\Edge[label = \tiny {}, labelstyle={auto=right, fill=none}](v6)(v1)
	\Edge[label = \tiny {}, labelstyle={auto=right, fill=none}](v6)(v3)
	\Edge[label = \tiny {}, labelstyle={auto=right, fill=none}](v7)(v4)
	\Edge[label = \small {$e$}, labelstyle={auto=right, fill=none}](v0)(v1)
	\end{tikzpicture}
\begin{tikzpicture}[scale = 10, font=\sffamily]
	\tikzstyle{VertexStyle} = []
	\tikzstyle{EdgeStyle} = []
	\tikzstyle{labeledStyle}=[shape = circle, minimum size = 6pt, inner sep = 2.2pt, draw]
	\tikzstyle{unlabeledStyle}=[shape = circle, minimum size = 6pt, inner sep = 1.2pt, draw, fill]
	\Vertex[style = labeledStyle, x = 0.75, y = 0.80, L = \small {\texttt{4}}]{v0}
	\Vertex[style = labeledStyle, x = 0.60, y = 0.70, L = \small {\texttt{4}}]{v1}
	\Vertex[style = labeledStyle, x = 0.75, y = 0.70, L = \small {\texttt{4}}]{v2}
	\Vertex[style = labeledStyle, x = 0.55, y = 0.60, L = \small {\texttt{3}}]{v3}
	\Vertex[style = labeledStyle, x = 0.65, y = 0.60, L = \small {\texttt{3}}]{v4}
	\Vertex[style = labeledStyle, x = 0.90, y = 0.70, L = \small {\texttt{4}}]{v5}
	\Vertex[style = labeledStyle, x = 0.90, y = 0.60, L = \small {\texttt{2}}]{v6}
	\Edge[label = \tiny {}, labelstyle={auto=right, fill=none}](v1)(v3)
	\Edge[label = \tiny {}, labelstyle={auto=right, fill=none}](v1)(v4)
	\Edge[label = \tiny {}, labelstyle={auto=right, fill=none}](v1)(v0)
	\Edge[label = \tiny {}, labelstyle={auto=right, fill=none}](v2)(v0)
	\Edge[label = \tiny {}, labelstyle={auto=right, fill=none}](v4)(v3)
	\Edge[label = \tiny {}, labelstyle={auto=right, fill=none}](v5)(v0)
	\Edge[label = \tiny {}, labelstyle={auto=right, fill=none}](v6)(v2)
	\Edge[label = \tiny {}, labelstyle={auto=right, fill=none}](v6)(v5)
	\end{tikzpicture}
\begin{tikzpicture}[scale = 10, font=\sffamily]
	\tikzstyle{VertexStyle} = []
	\tikzstyle{EdgeStyle} = []
	\tikzstyle{labeledStyle}=[shape = circle, minimum size = 6pt, inner sep = 2.2pt, draw]
	\tikzstyle{unlabeledStyle}=[shape = circle, minimum size = 6pt, inner sep = 1.2pt, draw, fill]
	\Vertex[style = labeledStyle, x = 0.60, y = 0.80, L = \small {\texttt{4}}]{v0}
	\Vertex[style = labeledStyle, x = 0.45, y = 0.70, L = \small {\texttt{4}}]{v1}
	\Vertex[style = labeledStyle, x = 0.55, y = 0.70, L = \small {\texttt{4}}]{v2}
	\Vertex[style = labeledStyle, x = 0.45, y = 0.60, L = \small {\texttt{2}}]{v3}
	\Vertex[style = labeledStyle, x = 0.75, y = 0.70, L = \small {\texttt{4}}]{v4}
	\Vertex[style = labeledStyle, x = 0.55, y = 0.60, L = \small {\texttt{2}}]{v5}
	\Vertex[style = labeledStyle, x = 0.75, y = 0.60, L = \small {\texttt{2}}]{v6}
	\Vertex[style = labeledStyle, x = 0.65, y = 0.70, L = \small {\texttt{4}}]{v7}
	\Vertex[style = labeledStyle, x = 0.65, y = 0.60, L = \small {\texttt{2}}]{v8}
	\Edge[label = \tiny {}, labelstyle={auto=right, fill=none}](v0)(v1)
	\Edge[label = \small {$e$}, labelstyle={auto=right, fill=none}](v1)(v3)
	\Edge[label = \tiny {}, labelstyle={auto=right, fill=none}](v2)(v0)
	\Edge[label = \tiny {}, labelstyle={auto=right, fill=none}](v4)(v0)
	\Edge[label = \tiny {}, labelstyle={auto=right, fill=none}](v5)(v2)
	\Edge[label = \tiny {}, labelstyle={auto=right, fill=none}](v6)(v4)
	\Edge[label = \tiny {}, labelstyle={auto=right, fill=none}](v7)(v0)
	\Edge[label = \tiny {}, labelstyle={auto=right, fill=none}](v7)(v8)
	\end{tikzpicture}
\begin{tikzpicture}[scale = 10, font=\sffamily]
	\tikzstyle{VertexStyle} = []
	\tikzstyle{EdgeStyle} = []
	\tikzstyle{labeledStyle}=[shape = circle, minimum size = 6pt, inner sep = 2.2pt, draw]
	\tikzstyle{unlabeledStyle}=[shape = circle, minimum size = 6pt, inner sep = 1.2pt, draw, fill]
	\Vertex[style = labeledStyle, x = 0.60, y = 0.80, L = \small {\texttt{4}}]{v0}
	\Vertex[style = labeledStyle, x = 0.45, y = 0.70, L = \small {\texttt{4}}]{v1}
	\Vertex[style = labeledStyle, x = 0.55, y = 0.70, L = \small {\texttt{4}}]{v2}
	\Vertex[style = labeledStyle, x = 0.45, y = 0.60, L = \small {\texttt{2}}]{v3}
	\Vertex[style = labeledStyle, x = 0.75, y = 0.70, L = \small {\texttt{4}}]{v4}
	\Vertex[style = labeledStyle, x = 0.55, y = 0.60, L = \small {\texttt{2}}]{v5}
	\Vertex[style = labeledStyle, x = 0.75, y = 0.60, L = \small {\texttt{2}}]{v6}
	\Vertex[style = labeledStyle, x = 0.65, y = 0.70, L = \small {\texttt{4}}]{v7}
	\Edge[label = \tiny {}, labelstyle={auto=right, fill=none}](v0)(v1)
	\Edge[label = \small {$e$}, labelstyle={auto=right, fill=none}](v1)(v3)
	\Edge[label = \tiny {}, labelstyle={auto=right, fill=none}](v2)(v0)
	\Edge[label = \tiny {}, labelstyle={auto=right, fill=none}](v4)(v0)
	\Edge[label = \tiny {}, labelstyle={auto=right, fill=none}](v5)(v2)
	\Edge[label = \tiny {}, labelstyle={auto=right, fill=none}](v6)(v4)
	\Edge[label = \tiny {}, labelstyle={auto=right, fill=none}](v7)(v0)
	\Edge[label = \tiny {}, labelstyle={auto=right, fill=none}](v6)(v7)
	\end{tikzpicture}
\begin{tikzpicture}[scale = 10, font=\sffamily]
	\tikzstyle{VertexStyle} = []
	\tikzstyle{EdgeStyle} = []
	\tikzstyle{labeledStyle}=[shape = circle, minimum size = 6pt, inner sep = 2.2pt, draw]
	\tikzstyle{unlabeledStyle}=[shape = circle, minimum size = 6pt, inner sep = 1.2pt, draw, fill]
	\Vertex[style = labeledStyle, x = 0.60, y = 0.80, L = \small {\texttt{4}}]{v0}
	\Vertex[style = labeledStyle, x = 0.45, y = 0.70, L = \small {\texttt{4}}]{v1}
	\Vertex[style = labeledStyle, x = 0.55, y = 0.70, L = \small {\texttt{4}}]{v2}
	\Vertex[style = labeledStyle, x = 0.75, y = 0.70, L = \small {\texttt{4}}]{v3}
	\Vertex[style = labeledStyle, x = 0.55, y = 0.60, L = \small {\texttt{2}}]{v4}
	\Vertex[style = labeledStyle, x = 0.75, y = 0.60, L = \small {\texttt{2}}]{v5}
	\Vertex[style = labeledStyle, x = 0.65, y = 0.70, L = \small {\texttt{4}}]{v6}
	\Edge[label = \tiny {}, labelstyle={auto=right, fill=none}](v0)(v1)
	\Edge[label = \tiny {}, labelstyle={auto=right, fill=none}](v2)(v0)
	\Edge[label = \tiny {}, labelstyle={auto=right, fill=none}](v3)(v0)
	\Edge[label = \tiny {}, labelstyle={auto=right, fill=none}](v4)(v2)
	\Edge[label = \tiny {}, labelstyle={auto=right, fill=none}](v5)(v3)
	\Edge[label = \tiny {}, labelstyle={auto=right, fill=none}](v6)(v0)
	\Edge[label = \tiny {}, labelstyle={auto=right, fill=none}](v5)(v6)
	\Edge[label = \small {$e$}, labelstyle={auto=right, fill=none}](v1)(v4)
	\end{tikzpicture}
\begin{tikzpicture}[scale = 10, font=\sffamily]
	\tikzstyle{VertexStyle} = []
	\tikzstyle{EdgeStyle} = []
	\tikzstyle{labeledStyle}=[shape = circle, minimum size = 6pt, inner sep = 2.2pt, draw]
	\tikzstyle{unlabeledStyle}=[shape = circle, minimum size = 6pt, inner sep = 1.2pt, draw, fill]
	\Vertex[style = labeledStyle, x = 0.85, y = 0.70, L = \small {\texttt{4}}]{v0}
	\Vertex[style = labeledStyle, x = 0.70, y = 0.70, L = \small {\texttt{4}}]{v1}
	\Vertex[style = labeledStyle, x = 0.75, y = 0.60, L = \small {\texttt{3}}]{v2}
	\Vertex[style = labeledStyle, x = 0.65, y = 0.60, L = \small {\texttt{3}}]{v3}
	\Vertex[style = labeledStyle, x = 0.85, y = 0.60, L = \small {\texttt{2}}]{v4}
	\Edge[label = \tiny {}, labelstyle={auto=right, fill=none}](v1)(v0)
	\Edge[label = \tiny {}, labelstyle={auto=right, fill=none}](v2)(v1)
	\Edge[label = \tiny {}, labelstyle={auto=right, fill=none}](v1)(v3)
	\Edge[label = \small {}, labelstyle={auto=right, fill=none}](v4)(v0)
	\Edge[label = \small {$e$}, labelstyle={auto=right, fill=none}](v3)(v2)
	\end{tikzpicture}
\begin{tikzpicture}[scale = 10, font=\sffamily]
	\tikzstyle{VertexStyle} = []
	\tikzstyle{EdgeStyle} = []
	\tikzstyle{labeledStyle}=[shape = circle, minimum size = 6pt, inner sep = 2.2pt, draw]
	\tikzstyle{unlabeledStyle}=[shape = circle, minimum size = 6pt, inner sep = 1.2pt, draw, fill]
	\Vertex[style = labeledStyle, x = 0.85, y = 0.70, L = \small {\texttt{4}}]{v0}
	\Vertex[style = labeledStyle, x = 0.70, y = 0.70, L = \small {\texttt{4}}]{v1}
	\Vertex[style = labeledStyle, x = 0.75, y = 0.60, L = \small {\texttt{4}}]{v2}
	\Vertex[style = labeledStyle, x = 0.65, y = 0.60, L = \small {\texttt{2}}]{v3}
	\Vertex[style = labeledStyle, x = 0.85, y = 0.60, L = \small {\texttt{3}}]{v4}
	\Edge[label = \tiny {}, labelstyle={auto=right, fill=none}](v1)(v0)
	\Edge[label = \tiny {}, labelstyle={auto=right, fill=none}](v2)(v1)
	\Edge[label = \tiny {}, labelstyle={auto=right, fill=none}](v1)(v3)
	\Edge[label = \small {}, labelstyle={auto=right, fill=none}](v4)(v0)
	\Edge[label = \small {$e$}, labelstyle={auto=right, fill=none}](v3)(v2)
	\end{tikzpicture}
\begin{tikzpicture}[scale = 10, font=\sffamily]
	\tikzstyle{VertexStyle} = []
	\tikzstyle{EdgeStyle} = []
	\tikzstyle{labeledStyle}=[shape = circle, minimum size = 6pt, inner sep = 2.2pt, draw]
	\tikzstyle{unlabeledStyle}=[shape = circle, minimum size = 6pt, inner sep = 1.2pt, draw, fill]
	\Vertex[style = labeledStyle, x = 0.70, y = 0.70, L = \small {\texttt{4}}]{v0}
	\Vertex[style = labeledStyle, x = 0.50, y = 0.70, L = \small {\texttt{4}}]{v1}
	\Vertex[style = labeledStyle, x = 0.45, y = 0.60, L = \small {\texttt{2}}]{v2}
	\Vertex[style = labeledStyle, x = 0.55, y = 0.60, L = \small {\texttt{4}}]{v3}
	\Vertex[style = labeledStyle, x = 0.75, y = 0.60, L = \small {\texttt{4}}]{v4}
	\Vertex[style = labeledStyle, x = 0.75, y = 0.50, L = \small {\texttt{2}}]{v5}
	\Vertex[style = labeledStyle, x = 0.65, y = 0.60, L = \small {\texttt{4}}]{v6}
	\Vertex[style = labeledStyle, x = 0.65, y = 0.50, L = \small {\texttt{2}}]{v7}
	\Edge[label = \tiny {}, labelstyle={auto=right, fill=none}](v1)(v3)
	\Edge[label = \tiny {}, labelstyle={auto=right, fill=none}](v2)(v1)
	\Edge[label = \tiny {}, labelstyle={auto=right, fill=none}](v3)(v2)
	\Edge[label = \tiny {}, labelstyle={auto=right, fill=none}](v4)(v0)
	\Edge[label = \tiny {}, labelstyle={auto=right, fill=none}](v4)(v5)
	\Edge[label = \tiny {}, labelstyle={auto=right, fill=none}](v6)(v0)
	\Edge[label = \tiny {}, labelstyle={auto=right, fill=none}](v6)(v7)
	\Edge[label = \small {$e$}, labelstyle={auto=right, fill=none}](v0)(v1)
	\end{tikzpicture}
\begin{tikzpicture}[scale = 10, font=\sffamily]
	\tikzstyle{VertexStyle} = []
	\tikzstyle{EdgeStyle} = []
	\tikzstyle{labeledStyle}=[shape = circle, minimum size = 6pt, inner sep = 2.2pt, draw]
	\tikzstyle{unlabeledStyle}=[shape = circle, minimum size = 6pt, inner sep = 1.2pt, draw, fill]
	\Vertex[style = labeledStyle, x = 0.70, y = 0.70, L = \small {\texttt{4}}]{v0}
	\Vertex[style = labeledStyle, x = 0.50, y = 0.70, L = \small {\texttt{4}}]{v1}
	\Vertex[style = labeledStyle, x = 0.45, y = 0.60, L = \small {\texttt{2}}]{v2}
	\Vertex[style = labeledStyle, x = 0.55, y = 0.60, L = \small {\texttt{4}}]{v3}
	\Vertex[style = labeledStyle, x = 0.75, y = 0.60, L = \small {\texttt{4}}]{v4}
	\Vertex[style = labeledStyle, x = 0.70, y = 0.50, L = \small {\texttt{2}}]{v5}
	\Vertex[style = labeledStyle, x = 0.65, y = 0.60, L = \small {\texttt{4}}]{v6}
	
	\Edge[label = \tiny {}, labelstyle={auto=right, fill=none}](v1)(v3)
	\Edge[label = \tiny {}, labelstyle={auto=right, fill=none}](v2)(v1)
	\Edge[label = \tiny {}, labelstyle={auto=right, fill=none}](v3)(v2)
	\Edge[label = \tiny {}, labelstyle={auto=right, fill=none}](v4)(v0)
	\Edge[label = \tiny {}, labelstyle={auto=right, fill=none}](v4)(v5)
	\Edge[label = \tiny {}, labelstyle={auto=right, fill=none}](v6)(v0)
	\Edge[label = \tiny {}, labelstyle={auto=right, fill=none}](v6)(v5)
	\Edge[label = \small {$e$}, labelstyle={auto=right, fill=none}](v0)(v1)
	\end{tikzpicture}
\begin{tikzpicture}[scale = 10, font=\sffamily]
	\tikzstyle{VertexStyle} = []
	\tikzstyle{EdgeStyle} = []
	\tikzstyle{labeledStyle}=[shape = circle, minimum size = 6pt, inner sep = 2.2pt, draw]
	\tikzstyle{unlabeledStyle}=[shape = circle, minimum size = 6pt, inner sep = 1.2pt, draw, fill]
	\Vertex[style = labeledStyle, x = 0.55, y = 0.70, L = \small {\texttt{2}}]{v0}
	\Vertex[style = labeledStyle, x = 0.60, y = 0.80, L = \small {\texttt{4}}]{v1}
	\Vertex[style = labeledStyle, x = 0.65, y = 0.70, L = \small {\texttt{4}}]{v2}
	\Vertex[style = labeledStyle, x = 0.70, y = 0.80, L = \small {\texttt{4}}]{v3}
	\Vertex[style = labeledStyle, x = 0.75, y = 0.70, L = \small {\texttt{4}}]{v4}
	\Vertex[style = labeledStyle, x = 0.75, y = 0.60, L = \small {\texttt{2}}]{v5}
	\Edge[label = \tiny {}, labelstyle={auto=right, fill=none}](v1)(v0)
	\Edge[label = \tiny {}, labelstyle={auto=right, fill=none}](v1)(v2)
	\Edge[label = \tiny {}, labelstyle={auto=right, fill=none}](v2)(v0)
	\Edge[label = \tiny {}, labelstyle={auto=right, fill=none}](v2)(v3)
	\Edge[label = \tiny {}, labelstyle={auto=right, fill=none}](v4)(v3)
	\Edge[label = \tiny {}, labelstyle={auto=right, fill=none}](v4)(v5)
	\Edge[label = \small {$e$}, labelstyle={auto=right, fill=none}](v3)(v1)
	\end{tikzpicture}
\begin{tikzpicture}[scale = 10, font=\sffamily]
	\tikzstyle{VertexStyle} = []
	\tikzstyle{EdgeStyle} = []
	\tikzstyle{labeledStyle}=[shape = circle, minimum size = 6pt, inner sep = 2.2pt, draw]
	\tikzstyle{unlabeledStyle}=[shape = circle, minimum size = 6pt, inner sep = 1.2pt, draw, fill]
	\Vertex[style = labeledStyle, x = 0.40, y = 0.80, L = \small {\texttt{4}}]{v0}
	\Vertex[style = labeledStyle, x = 0.40, y = 0.90, L = \small {\texttt{2}}]{v1}
	\Vertex[style = labeledStyle, x = 0.50, y = 0.80, L = \small {\texttt{4}}]{v2}
	\Vertex[style = labeledStyle, x = 0.60, y = 0.80, L = \small {\texttt{4}}]{v3}
	\Vertex[style = labeledStyle, x = 0.40, y = 0.70, L = \small {\texttt{4}}]{v4}
	\Vertex[style = labeledStyle, x = 0.50, y = 0.70, L = \small {\texttt{3}}]{v5}
	\Vertex[style = labeledStyle, x = 0.40, y = 0.60, L = \small {\texttt{3}}]{v6}
	\Vertex[style = labeledStyle, x = 0.60, y = 0.90, L = \small {\texttt{2}}]{v7}
	\Edge[label = \tiny {}, labelstyle={auto=right, fill=none}](v3)(v2)
	\Edge[label = \small {$e$}, labelstyle={auto=right, fill=none}](v2)(v0)
	\Edge[label = \tiny {}, labelstyle={auto=right, fill=none}](v0)(v1)
	\Edge[label = \tiny {}, labelstyle={auto=right, fill=none}](v4)(v0)
	\Edge[label = \tiny {}, labelstyle={auto=right, fill=none}](v5)(v2)
	\Edge[label = \tiny {}, labelstyle={auto=right, fill=none}](v6)(v4)
	\Edge[label = \tiny {}, labelstyle={auto=right, fill=none}](v7)(v3)
	\end{tikzpicture}
\begin{tikzpicture}[scale = 10, font=\sffamily]
	\tikzstyle{VertexStyle} = []
	\tikzstyle{EdgeStyle} = []
	\tikzstyle{labeledStyle}=[shape = circle, minimum size = 6pt, inner sep = 2.2pt, draw]
	\tikzstyle{unlabeledStyle}=[shape = circle, minimum size = 6pt, inner sep = 1.2pt, draw, fill]
	\Vertex[style = labeledStyle, x = 0.40, y = 0.80, L = \small {\texttt{4}}]{v0}
	\Vertex[style = labeledStyle, x = 0.40, y = 0.90, L = \small {\texttt{2}}]{v1}
	\Vertex[style = labeledStyle, x = 0.50, y = 0.80, L = \small {\texttt{4}}]{v2}
	\Vertex[style = labeledStyle, x = 0.60, y = 0.80, L = \small {\texttt{4}}]{v3}
	\Vertex[style = labeledStyle, x = 0.40, y = 0.70, L = \small {\texttt{4}}]{v4}
	\Vertex[style = labeledStyle, x = 0.50, y = 0.70, L = \small {\texttt{3}}]{v5}
	%\Vertex[style = labeledStyle, x = 0.40, y = 0.60, L = \small
	%{\texttt{3}}]{v6}
	\Vertex[style = labeledStyle, x = 0.60, y = 0.90, L = \small {\texttt{2}}]{v7}
	\Edge[label = \tiny {}, labelstyle={auto=right, fill=none}](v3)(v2)
	\Edge[label = \small {$e$}, labelstyle={auto=right, fill=none}](v2)(v0)
	\Edge[label = \tiny {}, labelstyle={auto=right, fill=none}](v0)(v1)
	\Edge[label = \tiny {}, labelstyle={auto=right, fill=none}](v4)(v0)
	\Edge[label = \tiny {}, labelstyle={auto=right, fill=none}](v5)(v2)
	\Edge[label = \tiny {}, labelstyle={auto=right, fill=none}](v5)(v4)
	\Edge[label = \tiny {}, labelstyle={auto=right, fill=none}](v7)(v3)
	\end{tikzpicture}
\begin{tikzpicture}[scale = 10, font=\sffamily]
	\tikzstyle{VertexStyle} = []
	\tikzstyle{EdgeStyle} = []
	\tikzstyle{labeledStyle}=[shape = circle, minimum size = 6pt, inner sep = 2.2pt, draw]
	\tikzstyle{unlabeledStyle}=[shape = circle, minimum size = 6pt, inner sep = 1.2pt, draw, fill]
	\Vertex[style = labeledStyle, x = 0.40, y = 0.80, L = \small {\texttt{4}}]{v0}
	\Vertex[style = labeledStyle, x = 0.40, y = 0.90, L = \small {\texttt{2}}]{v1}
	\Vertex[style = labeledStyle, x = 0.50, y = 0.80, L = \small {\texttt{4}}]{v2}
	\Vertex[style = labeledStyle, x = 0.50, y = 0.90, L = \small {\texttt{4}}]{v3}
	\Vertex[style = labeledStyle, x = 0.40, y = 0.70, L = \small {\texttt{4}}]{v4}
	\Vertex[style = labeledStyle, x = 0.50, y = 0.70, L = \small {\texttt{3}}]{v5}
	\Vertex[style = labeledStyle, x = 0.40, y = 0.60, L = \small {\texttt{3}}]{v6}
	\Edge[label = \tiny {}, labelstyle={auto=right, fill=none}](v0)(v1)
	\Edge[label = \small {$e$}, labelstyle={auto=right, fill=none}](v2)(v0)
	\Edge[label = \tiny {}, labelstyle={auto=right, fill=none}](v3)(v2)
	\Edge[label = \tiny {}, labelstyle={auto=right, fill=none}](v4)(v0)
	\Edge[label = \tiny {}, labelstyle={auto=right, fill=none}](v5)(v2)
	\Edge[label = \tiny {}, labelstyle={auto=right, fill=none}](v6)(v4)
	\Edge[label = \tiny {}, labelstyle={auto=right, fill=none}](v3)(v1)
	\end{tikzpicture}
\begin{tikzpicture}[scale = 10, font=\sffamily]
	\tikzstyle{VertexStyle} = []
	\tikzstyle{EdgeStyle} = []
	\tikzstyle{labeledStyle}=[shape = circle, minimum size = 6pt, inner sep = 2.2pt, draw]
	\tikzstyle{unlabeledStyle}=[shape = circle, minimum size = 6pt, inner sep = 1.2pt, draw, fill]
	\Vertex[style = labeledStyle, x = 0.40, y = 0.799999997019768, L =
\small {\texttt{4}}]{v0}
	\Vertex[style = labeledStyle, x = 0.40, y = 0.899999998509884, L =
\small {\texttt{2}}]{v1}
	\Vertex[style = labeledStyle, x = 0.5, y = 0.799999997019768, L = \small
{\texttt{4}}]{v2}
	\Vertex[style = labeledStyle, x = 0.5, y = 0.899999998509884, L = \small
{\texttt{4}}]{v3}
	\Vertex[style = labeledStyle, x = 0.40, y = 0.699999988079071, L =
\small {\texttt{4}}]{v4}
	\Vertex[style = labeledStyle, x = 0.5, y = 0.699999988079071, L = \small
{\texttt{3}}]{v5}
	\Edge[label = \tiny {}, labelstyle={auto=right, fill=none}](v0)(v1)
	\Edge[label = \small {$e$}, labelstyle={auto=right, fill=none}](v2)(v0)
	\Edge[label = \tiny {}, labelstyle={auto=right, fill=none}](v3)(v2)
	\Edge[label = \tiny {}, labelstyle={auto=right, fill=none}](v4)(v0)
	\Edge[label = \tiny {}, labelstyle={auto=right, fill=none}](v5)(v2)
	\Edge[label = \tiny {}, labelstyle={auto=right, fill=none}](v3)(v1)
	\Edge[label = \tiny {}, labelstyle={auto=right, fill=none}](v5)(v4)
	\end{tikzpicture}
\begin{tikzpicture}[scale = 10, font=\sffamily]
	\tikzstyle{VertexStyle} = []
	\tikzstyle{EdgeStyle} = []
	\tikzstyle{labeledStyle}=[shape = circle, minimum size = 6pt, inner sep = 2.2pt, draw]
	\tikzstyle{unlabeledStyle}=[shape = circle, minimum size = 6pt, inner sep = 1.2pt, draw, fill]
	\Vertex[style = labeledStyle, x = 0.40, y = 0.80, L = \small {\texttt{4}}]{v0}
	\Vertex[style = labeledStyle, x = 0.40, y = 0.90, L = \small {\texttt{2}}]{v1}
	\Vertex[style = labeledStyle, x = 0.50, y = 0.80, L = \small {\texttt{4}}]{v2}
	\Vertex[style = labeledStyle, x = 0.60, y = 0.80, L = \small {\texttt{4}}]{v3}
	%\Vertex[style = labeledStyle, x = 0.40, y = 0.70, L = \small
	%{\texttt{4}}]{v4}
	\Vertex[style = labeledStyle, x = 0.50, y = 0.70, L = \small {\texttt{3}}]{v5}
	\Vertex[style = labeledStyle, x = 0.70, y = 0.85, L = \small {\texttt{3}}]{v6}
	\Vertex[style = labeledStyle, x = 0.70, y = 0.75, L = \small {\texttt{3}}]{v7}
	%\Vertex[style = labeledStyle, x = 0.40, y = 0.60, L = \small
	%{\texttt{3}}]{v8}
	\Edge[label = \tiny {}, labelstyle={auto=right, fill=none}](v3)(v2)
	\Edge[label = \small {$e$}, labelstyle={auto=right, fill=none}](v2)(v0)
	\Edge[label = \tiny {}, labelstyle={auto=right, fill=none}](v0)(v1)
	%\Edge[label = \tiny {}, labelstyle={auto=right, fill=none}](v4)(v0)
	\Edge[label = \tiny {}, labelstyle={auto=right, fill=none}](v5)(v2)
	\Edge[label = \tiny {}, labelstyle={auto=right, fill=none}](v6)(v3)
	\Edge[label = \tiny {}, labelstyle={auto=right, fill=none}](v7)(v3)
	\Edge[label = \tiny {}, labelstyle={auto=right, fill=none}](v7)(v6)
	%\Edge[label = \tiny {}, labelstyle={auto=right, fill=none}](v8)(v4)
	\end{tikzpicture}
\begin{tikzpicture}[scale = 10, font=\sffamily]
	\tikzstyle{VertexStyle} = []
	\tikzstyle{EdgeStyle} = []
	\tikzstyle{labeledStyle}=[shape = circle, minimum size = 6pt, inner sep = 2.2pt, draw]
	\tikzstyle{unlabeledStyle}=[shape = circle, minimum size = 6pt, inner sep = 1.2pt, draw, fill]
	\Vertex[style = labeledStyle, x = 0.60, y = 0.85, L = \small {\texttt{4}}]{v0}
	\Vertex[style = labeledStyle, x = 0.70, y = 0.85, L = \small {\texttt{4}}]{v1}
	\Vertex[style = labeledStyle, x = 0.80, y = 0.95, L = \small {\texttt{3}}]{v2}
	\Vertex[style = labeledStyle, x = 0.80, y = 0.75, L = \small {\texttt{3}}]{v3}
	\Vertex[style = labeledStyle, x = 0.50, y = 0.85, L = \small {\texttt{4}}]{v4}
	\Vertex[style = labeledStyle, x = 0.50, y = 0.95, L = \small {\texttt{2}}]{v5}
	\Edge[label = \tiny {}, labelstyle={auto=right, fill=none}](v2)(v3)
	\Edge[label = \tiny {}, labelstyle={auto=right, fill=none}](v2)(v1)
	\Edge[label = \tiny {}, labelstyle={auto=right, fill=none}](v0)(v1)
	\Edge[label = \tiny {}, labelstyle={auto=right, fill=none}](v3)(v1)
	\Edge[label = \tiny {}, labelstyle={auto=right, fill=none}](v4)(v5)
	\Edge[label = \tiny {}, labelstyle={auto=right, fill=none}](v0)(v3)
	\Edge[label = \small {$e$}, labelstyle={auto=right, fill=none}](v0)(v4)
	\end{tikzpicture}
\begin{tikzpicture}[scale = 10, font=\sffamily]
\tikzstyle{VertexStyle} = []
\tikzstyle{EdgeStyle} = []
\tikzstyle{labeledStyle}=[shape = circle, minimum size = 6pt, inner sep = 2.2pt, draw]
\tikzstyle{unlabeledStyle}=[shape = circle, minimum size = 6pt, inner sep = 1.2pt, draw, fill]
\Vertex[style = labeledStyle, x = 0.600000023841858, y = 0.849999994039536, L =
\small {\texttt{2}}]{v0}
\Vertex[style = labeledStyle, x = 0.600000023841858, y = 0.75, L = \small
{\texttt{4}}]{v1}
\Vertex[style = labeledStyle, x = 0.5, y = 0.75, L = \small {\texttt{4}}]{v2}
\Vertex[style = labeledStyle, x = 0.600000023841858, y = 0.650000005960464, L =
\small {\texttt{4}}]{v3}
\Vertex[style = labeledStyle, x = 0.649999976158142, y = 0.550000011920929, L =
\small {\texttt{3}}]{v4}
\Vertex[style = labeledStyle, x = 0.550000011920929, y = 0.550000011920929, L =
\small {\texttt{3}}]{v5}
\Vertex[style = labeledStyle, x = 0.400000005960464, y = 0.75, L = \small
{\texttt{3}}]{v6}
\Edge[label = \tiny {}, labelstyle={auto=right, fill=none}](v1)(v0)
\Edge[label = \tiny {}, labelstyle={auto=right, fill=none}](v3)(v1)
\Edge[label = \tiny {}, labelstyle={auto=right, fill=none}](v4)(v3)
\Edge[label = \tiny {}, labelstyle={auto=right, fill=none}](v5)(v3)
\Edge[label = \tiny {}, labelstyle={auto=right, fill=none}](v6)(v2)
\Edge[label = \small {$e$}, labelstyle={auto=right, fill=none}](v1)(v2)
\end{tikzpicture}
\begin{tikzpicture}[scale = 10, font=\sffamily]
	\tikzstyle{VertexStyle} = []
	\tikzstyle{EdgeStyle} = []
	\tikzstyle{labeledStyle}=[shape = circle, minimum size = 6pt, inner sep = 2.2pt, draw]
	\tikzstyle{unlabeledStyle}=[shape = circle, minimum size = 6pt, inner sep = 1.2pt, draw, fill]
	\Vertex[style = labeledStyle, x = 0.600000023841858, y =
0.849999994039536, L = \small {\texttt{2}}]{v0}
	\Vertex[style = labeledStyle, x = 0.600000023841858, y = 0.75, L =
\small {\texttt{4}}]{v1}
	\Vertex[style = labeledStyle, x = 0.5, y = 0.75, L = \small {\texttt{4}}]{v2}
	\Vertex[style = labeledStyle, x = 0.600000023841858, y =
0.650000005960464, L = \small {\texttt{4}}]{v3}
	\Vertex[style = labeledStyle, x = 0.649999976158142, y =
0.550000011920929, L = \small {\texttt{3}}]{v4}
	\Vertex[style = labeledStyle, x = 0.550000011920929, y =
0.550000011920929, L = \small {\texttt{3}}]{v5}
	\Edge[label = \tiny {}, labelstyle={auto=right, fill=none}](v1)(v0)
	\Edge[label = \tiny {}, labelstyle={auto=right, fill=none}](v3)(v1)
	\Edge[label = \tiny {}, labelstyle={auto=right, fill=none}](v4)(v3)
	\Edge[label = \tiny {}, labelstyle={auto=right, fill=none}](v5)(v3)
	\Edge[label = \tiny {}, labelstyle={auto=right, fill=none}](v5)(v2)
	\Edge[label = \small {$e$}, labelstyle={auto=right, fill=none}](v1)(v2)
	\end{tikzpicture}
\begin{tikzpicture}[scale = 10, font=\sffamily]
	\tikzstyle{VertexStyle} = []
	\tikzstyle{EdgeStyle} = []
	\tikzstyle{labeledStyle}=[shape = circle, minimum size = 6pt, inner sep = 2.2pt, draw]
	\tikzstyle{unlabeledStyle}=[shape = circle, minimum size = 6pt, inner sep = 1.2pt, draw, fill]
	\Vertex[style = labeledStyle, x = 0.55, y = 0.75, L = \small {\texttt{4}}]{v0}
	\Vertex[style = labeledStyle, x = 0.65, y = 0.75, L = \small {\texttt{4}}]{v1}
	\Vertex[style = labeledStyle, x = 0.75, y = 0.75, L = \small {\texttt{4}}]{v2}
	%\Vertex[style = labeledStyle, x = 0.85, y = 0.75, L = \small
	%{\texttt{4}}]{v3}
	\Vertex[style = labeledStyle, x = 0.75, y = 0.85, L = \small {\texttt{2}}]{v4}
	\Vertex[style = labeledStyle, x = 0.65, y = 0.85, L = \small {\texttt{4}}]{v5}
	\Vertex[style = labeledStyle, x = 0.55, y = 0.85, L = \small {\texttt{2}}]{v6}
	\Vertex[style = labeledStyle, x = 0.75, y = 0.65, L = \small {\texttt{4}}]{v7}
	\Vertex[style = labeledStyle, x = 0.70, y = 0.55, L = \small {\texttt{3}}]{v8}
	\Vertex[style = labeledStyle, x = 0.80, y = 0.55, L = \small {\texttt{3}}]{v9}
	\Vertex[style = labeledStyle, x = 0.55, y = 0.65, L = \small {\texttt{2}}]{v10}
	\Edge[label = \tiny {}, labelstyle={auto=right, fill=none}](v4)(v2)
	\Edge[label = \tiny {}, labelstyle={auto=right, fill=none}](v2)(v7)
	%\Edge[label = \small {}, labelstyle={auto=right, fill=none}](v2)(v3)
	\Edge[label = \small {$e$}, labelstyle={auto=right, fill=none}](v2)(v1)
	\Edge[label = \tiny {}, labelstyle={auto=right, fill=none}](v7)(v8)
	\Edge[label = \tiny {}, labelstyle={auto=right, fill=none}](v7)(v9)
	\Edge[label = \tiny {}, labelstyle={auto=right, fill=none}](v0)(v10)
	\Edge[label = \tiny {}, labelstyle={auto=right, fill=none}](v0)(v1)
	\Edge[label = \tiny {}, labelstyle={auto=right, fill=none}](v5)(v6)
	\Edge[label = \tiny {}, labelstyle={auto=right, fill=none}](v5)(v1)
	\end{tikzpicture}
\begin{tikzpicture}[scale = 10, font=\sffamily]
	\tikzstyle{VertexStyle} = []
	\tikzstyle{EdgeStyle} = []
	\tikzstyle{labeledStyle}=[shape = circle, minimum size = 6pt, inner sep = 2.2pt, draw]
	\tikzstyle{unlabeledStyle}=[shape = circle, minimum size = 6pt, inner sep = 1.2pt, draw, fill]
	\Vertex[style = labeledStyle, x = 0.55, y = 0.75, L = \small {\texttt{4}}]{v0}
	\Vertex[style = labeledStyle, x = 0.65, y = 0.75, L = \small {\texttt{4}}]{v1}
	\Vertex[style = labeledStyle, x = 0.75, y = 0.75, L = \small {\texttt{4}}]{v2}
	%\Vertex[style = labeledStyle, x = 0.85, y = 0.75, L = \small
	%{\texttt{4}}]{v3}
	\Vertex[style = labeledStyle, x = 0.75, y = 0.85, L = \small {\texttt{2}}]{v4}
	\Vertex[style = labeledStyle, x = 0.65, y = 0.85, L = \small {\texttt{4}}]{v5}
	\Vertex[style = labeledStyle, x = 0.55, y = 0.85, L = \small {\texttt{2}}]{v6}
	\Vertex[style = labeledStyle, x = 0.75, y = 0.65, L = \small {\texttt{4}}]{v7}
	\Vertex[style = labeledStyle, x = 0.70, y = 0.55, L = \small {\texttt{3}}]{v8}
	\Vertex[style = labeledStyle, x = 0.80, y = 0.55, L = \small {\texttt{3}}]{v9}
	%\Vertex[style = labeledStyle, x = 0.55, y = 0.65, L = \small
	%{\texttt{2}}]{v10}
	\Edge[label = \tiny {}, labelstyle={auto=right, fill=none}](v4)(v2)
	\Edge[label = \tiny {}, labelstyle={auto=right, fill=none}](v2)(v7)
	%\Edge[label = \small {}, labelstyle={auto=right, fill=none}](v2)(v3)
	\Edge[label = \small {$e$}, labelstyle={auto=right, fill=none}](v2)(v1)
	\Edge[label = \tiny {}, labelstyle={auto=right, fill=none}](v7)(v8)
	\Edge[label = \tiny {}, labelstyle={auto=right, fill=none}](v7)(v9)
	\Edge[label = \tiny {}, labelstyle={auto=right, fill=none}](v0)(v6)
	\Edge[label = \tiny {}, labelstyle={auto=right, fill=none}](v0)(v1)
	\Edge[label = \tiny {}, labelstyle={auto=right, fill=none}](v5)(v6)
	\Edge[label = \tiny {}, labelstyle={auto=right, fill=none}](v5)(v1)
	\end{tikzpicture}
\begin{tikzpicture}[scale = 10, font=\sffamily]
	\tikzstyle{VertexStyle} = []
	\tikzstyle{EdgeStyle} = []
	\tikzstyle{labeledStyle}=[shape = circle, minimum size = 6pt, inner sep = 2.2pt, draw]
	\tikzstyle{unlabeledStyle}=[shape = circle, minimum size = 6pt, inner sep = 1.2pt, draw, fill]
	\Vertex[style = labeledStyle, x = 0.55, y = 0.75, L = \small {\texttt{4}}]{v0}
	\Vertex[style = labeledStyle, x = 0.65, y = 0.75, L = \small {\texttt{4}}]{v1}
	\Vertex[style = labeledStyle, x = 0.75, y = 0.75, L = \small {\texttt{4}}]{v2}
	%\Vertex[style = labeledStyle, x = 0.85, y = 0.75, L = \small
	%{\texttt{4}}]{v3}
	\Vertex[style = labeledStyle, x = 0.75, y = 0.85, L = \small {\texttt{2}}]{v4}
	\Vertex[style = labeledStyle, x = 0.65, y = 0.85, L = \small {\texttt{4}}]{v5}
	\Vertex[style = labeledStyle, x = 0.55, y = 0.85, L = \small {\texttt{2}}]{v6}
	\Vertex[style = labeledStyle, x = 0.75, y = 0.65, L = \small {\texttt{4}}]{v7}
	\Vertex[style = labeledStyle, x = 0.70, y = 0.55, L = \small {\texttt{3}}]{v8}
	\Vertex[style = labeledStyle, x = 0.80, y = 0.55, L = \small {\texttt{3}}]{v9}
	%\Vertex[style = labeledStyle, x = 0.55, y = 0.65, L = \small
	%{\texttt{2}}]{v10}
	\Edge[label = \tiny {}, labelstyle={auto=right, fill=none}](v4)(v2)
	\Edge[label = \tiny {}, labelstyle={auto=right, fill=none}](v2)(v7)
	%\Edge[label = \small {}, labelstyle={auto=right, fill=none}](v2)(v3)
	\Edge[label = \small {$e$}, labelstyle={auto=right, fill=none}](v2)(v1)
	\Edge[label = \tiny {}, labelstyle={auto=right, fill=none}](v7)(v8)
	\Edge[label = \tiny {}, labelstyle={auto=right, fill=none}](v7)(v9)
	\Edge[label = \tiny {}, labelstyle={auto=right, fill=none}](v0)(v6)
	\Edge[label = \tiny {}, labelstyle={auto=right, fill=none}](v0)(v1)
	\Edge[label = \tiny {}, labelstyle={auto=right, fill=none}](v5)(v4)
	\Edge[label = \tiny {}, labelstyle={auto=right, fill=none}](v5)(v1)
	\end{tikzpicture}
\begin{tikzpicture}[scale = 10, font=\sffamily]
	\tikzstyle{VertexStyle} = []
	\tikzstyle{EdgeStyle} = []
	\tikzstyle{labeledStyle}=[shape = circle, minimum size = 6pt, inner sep = 2.2pt, draw]
	\tikzstyle{unlabeledStyle}=[shape = circle, minimum size = 6pt, inner sep = 1.2pt, draw, fill]
	\Vertex[style = labeledStyle, x = 0.60, y = 0.85, L = \small {\texttt{2}}]{v0}
	\Vertex[style = labeledStyle, x = 0.60, y = 0.75, L = \small {\texttt{4}}]{v1}
	\Vertex[style = labeledStyle, x = 0.70, y = 0.75, L = \small {\texttt{4}}]{v2}
	\Vertex[style = labeledStyle, x = 0.50, y = 0.75, L = \small {\texttt{4}}]{v3}
	\Vertex[style = labeledStyle, x = 0.60, y = 0.65, L = \small {\texttt{4}}]{v4}
	\Vertex[style = labeledStyle, x = 0.60, y = 0.55, L = \small {\texttt{3}}]{v5}
	\Vertex[style = labeledStyle, x = 0.40, y = 0.75, L = \small {\texttt{4}}]{v6}
	\Vertex[style = labeledStyle, x = 0.50, y = 0.85, L = \small {\texttt{4}}]{v7}
	\Vertex[style = labeledStyle, x = 0.40, y = 0.85, L = \small {\texttt{2}}]{v8}
	\Vertex[style = labeledStyle, x = 0.40, y = 0.65, L = \small {\texttt{2}}]{v9}
	\Vertex[style = labeledStyle, x = 0.80, y = 0.75, L = \small {\texttt{4}}]{v10}
	\Vertex[style = labeledStyle, x = 0.80, y = 0.85, L = \small {\texttt{2}}]{v11}
	\Edge[label = \tiny {}, labelstyle={auto=right, fill=none}](v1)(v0)
	\Edge[label = \tiny {}, labelstyle={auto=right, fill=none}](v1)(v2)
	\Edge[label = \small {$e$}, labelstyle={auto=right, fill=none}](v1)(v3)
	\Edge[label = \tiny {}, labelstyle={auto=right, fill=none}](v4)(v1)
	\Edge[label = \tiny {}, labelstyle={auto=right, fill=none}](v5)(v4)
	\Edge[label = \tiny {}, labelstyle={auto=right, fill=none}](v6)(v3)
	\Edge[label = \tiny {}, labelstyle={auto=right, fill=none}](v7)(v3)
	\Edge[label = \tiny {}, labelstyle={auto=right, fill=none}](v7)(v8)
	\Edge[label = \tiny {}, labelstyle={auto=right, fill=none}](v9)(v6)
	\Edge[label = \tiny {}, labelstyle={auto=right, fill=none}](v11)(v10)
	\Edge[label = \tiny {}, labelstyle={auto=right, fill=none}](v10)(v2)
	\end{tikzpicture}
\begin{tikzpicture}[scale = 10, font=\sffamily]
	\tikzstyle{VertexStyle} = []
	\tikzstyle{EdgeStyle} = []
	\tikzstyle{labeledStyle}=[shape = circle, minimum size = 6pt, inner sep = 2.2pt, draw]
	\tikzstyle{unlabeledStyle}=[shape = circle, minimum size = 6pt, inner sep = 1.2pt, draw, fill]
	\Vertex[style = labeledStyle, x = 0.60, y = 0.85, L = \small {\texttt{2}}]{v0}
	\Vertex[style = labeledStyle, x = 0.60, y = 0.75, L = \small {\texttt{4}}]{v1}
	\Vertex[style = labeledStyle, x = 0.50, y = 0.75, L = \small {\texttt{4}}]{v2}
	\Vertex[style = labeledStyle, x = 0.60, y = 0.65, L = \small {\texttt{4}}]{v3}
	\Vertex[style = labeledStyle, x = 0.60, y = 0.55, L = \small {\texttt{3}}]{v4}
	\Vertex[style = labeledStyle, x = 0.40, y = 0.75, L = \small {\texttt{4}}]{v5}
	\Vertex[style = labeledStyle, x = 0.50, y = 0.85, L = \small {\texttt{4}}]{v6}
	\Vertex[style = labeledStyle, x = 0.40, y = 0.85, L = \small {\texttt{2}}]{v7}
	\Edge[label = \tiny {}, labelstyle={auto=right, fill=none}](v1)(v0)
	\Edge[label = \small {$e$}, labelstyle={auto=right, fill=none}](v1)(v2)
	\Edge[label = \tiny {}, labelstyle={auto=right, fill=none}](v3)(v1)
	\Edge[label = \tiny {}, labelstyle={auto=right, fill=none}](v4)(v3)
	\Edge[label = \tiny {}, labelstyle={auto=right, fill=none}](v5)(v2)
	\Edge[label = \tiny {}, labelstyle={auto=right, fill=none}](v6)(v2)
	\Edge[label = \tiny {}, labelstyle={auto=right, fill=none}](v6)(v7)
	\Edge[label = \tiny {}, labelstyle={auto=right, fill=none}](v5)(v7)
	\end{tikzpicture}
\begin{tikzpicture}[scale = 10, font=\sffamily]
	\tikzstyle{VertexStyle} = []
	\tikzstyle{EdgeStyle} = []
	\tikzstyle{labeledStyle}=[shape = circle, minimum size = 6pt, inner sep = 2.2pt, draw]
	\tikzstyle{unlabeledStyle}=[shape = circle, minimum size = 6pt, inner sep = 1.2pt, draw, fill]
	\Vertex[style = labeledStyle, x = 0.60, y = 0.85, L = \small {\texttt{2}}]{v0}
	\Vertex[style = labeledStyle, x = 0.60, y = 0.75, L = \small {\texttt{4}}]{v1}
	\Vertex[style = labeledStyle, x = 0.50, y = 0.75, L = \small {\texttt{4}}]{v2}
	\Vertex[style = labeledStyle, x = 0.60, y = 0.65, L = \small {\texttt{4}}]{v3}
	\Vertex[style = labeledStyle, x = 0.60, y = 0.55, L = \small {\texttt{3}}]{v4}
	\Vertex[style = labeledStyle, x = 0.40, y = 0.75, L = \small {\texttt{4}}]{v5}
	\Vertex[style = labeledStyle, x = 0.50, y = 0.85, L = \small {\texttt{4}}]{v6}
	\Vertex[style = labeledStyle, x = 0.40, y = 0.85, L = \small {\texttt{2}}]{v7}
	\Edge[label = \tiny {}, labelstyle={auto=right, fill=none}](v1)(v0)
	\Edge[label = \small {$e$}, labelstyle={auto=right, fill=none}](v1)(v2)
	\Edge[label = \tiny {}, labelstyle={auto=right, fill=none}](v3)(v1)
	\Edge[label = \tiny {}, labelstyle={auto=right, fill=none}](v4)(v3)
	\Edge[label = \tiny {}, labelstyle={auto=right, fill=none}](v5)(v2)
	\Edge[label = \tiny {}, labelstyle={auto=right, fill=none}](v6)(v2)
	\Edge[label = \tiny {}, labelstyle={auto=right, fill=none}](v6)(v0)
	\Edge[label = \tiny {}, labelstyle={auto=right, fill=none}](v5)(v7)
	\end{tikzpicture}
\begin{tikzpicture}[scale = 10, font=\sffamily]
	\tikzstyle{VertexStyle} = []
	\tikzstyle{EdgeStyle} = []
	\tikzstyle{labeledStyle}=[shape = circle, minimum size = 6pt, inner sep = 2.2pt, draw]
	\tikzstyle{unlabeledStyle}=[shape = circle, minimum size = 6pt, inner sep = 1.2pt, draw, fill]
	\Vertex[style = labeledStyle, x = 0.60, y = 0.85, L = \small {\texttt{2}}]{v0}
	\Vertex[style = labeledStyle, x = 0.60, y = 0.75, L = \small {\texttt{4}}]{v1}
	\Vertex[style = labeledStyle, x = 0.50, y = 0.75, L = \small {\texttt{4}}]{v2}
	\Vertex[style = labeledStyle, x = 0.60, y = 0.65, L = \small {\texttt{4}}]{v3}
	\Vertex[style = labeledStyle, x = 0.60, y = 0.55, L = \small {\texttt{3}}]{v4}
	\Vertex[style = labeledStyle, x = 0.40, y = 0.75, L = \small {\texttt{4}}]{v5}
	\Vertex[style = labeledStyle, x = 0.50, y = 0.95, L = \small {\texttt{2}}]{v6}
	\Vertex[style = labeledStyle, x = 0.40, y = 0.85, L = \small {\texttt{2}}]{v7}
	\Vertex[style = labeledStyle, x = 0.70, y = 0.75, L = \small {\texttt{4}}]{v8}
	\Vertex[style = labeledStyle, x = 0.70, y = 0.95, L = \small {\texttt{4}}]{v9}
	\Vertex[style = labeledStyle, x = 0.50, y = 0.85, L = \small {\texttt{4}}]{v10}
	\Edge[label = \tiny {}, labelstyle={auto=right, fill=none}](v1)(v0)
	\Edge[label = \small {$e$}, labelstyle={auto=right, fill=none}](v1)(v2)
	\Edge[label = \tiny {}, labelstyle={auto=right, fill=none}](v3)(v1)
	\Edge[label = \tiny {}, labelstyle={auto=right, fill=none}](v4)(v3)
	\Edge[label = \tiny {}, labelstyle={auto=right, fill=none}](v5)(v2)
	\Edge[label = \tiny {}, labelstyle={auto=right, fill=none}](v5)(v7)
	\Edge[label = \tiny {}, labelstyle={auto=right, fill=none}](v6)(v10)
	\Edge[label = \tiny {}, labelstyle={auto=right, fill=none}](v8)(v1)
	\Edge[label = \tiny {}, labelstyle={auto=right, fill=none}](v9)(v8)
	\Edge[label = \tiny {}, labelstyle={auto=right, fill=none}](v2)(v10)
	\Edge[label = \tiny {}, labelstyle={auto=right, fill=none}](v9)(v6)
	\end{tikzpicture}
\begin{tikzpicture}[scale = 10, font=\sffamily]
	\tikzstyle{VertexStyle} = []
	\tikzstyle{EdgeStyle} = []
	\tikzstyle{labeledStyle}=[shape = circle, minimum size = 6pt, inner sep = 2.2pt, draw]
	\tikzstyle{unlabeledStyle}=[shape = circle, minimum size = 6pt, inner sep = 1.2pt, draw, fill]
	\Vertex[style = labeledStyle, x = 0.60, y = 0.85, L = \small {\texttt{2}}]{v0}
	\Vertex[style = labeledStyle, x = 0.60, y = 0.75, L = \small {\texttt{4}}]{v1}
	\Vertex[style = labeledStyle, x = 0.70, y = 0.75, L = \small {\texttt{4}}]{v2}
	\Vertex[style = labeledStyle, x = 0.50, y = 0.75, L = \small {\texttt{4}}]{v3}
	\Vertex[style = labeledStyle, x = 0.60, y = 0.65, L = \small {\texttt{4}}]{v4}
	\Vertex[style = labeledStyle, x = 0.60, y = 0.55, L = \small {\texttt{3}}]{v5}
	\Vertex[style = labeledStyle, x = 0.40, y = 0.75, L = \small {\texttt{4}}]{v6}
	\Vertex[style = labeledStyle, x = 0.50, y = 0.85, L = \small {\texttt{4}}]{v7}
	\Vertex[style = labeledStyle, x = 0.40, y = 0.85, L = \small {\texttt{2}}]{v8}
	\Vertex[style = labeledStyle, x = 0.40, y = 0.65, L = \small {\texttt{2}}]{v9}
	\Vertex[style = labeledStyle, x = 0.70, y = 0.85, L = \small {\texttt{4}}]{v10}
	\Edge[label = \tiny {}, labelstyle={auto=right, fill=none}](v1)(v0)
	\Edge[label = \tiny {}, labelstyle={auto=right, fill=none}](v1)(v2)
	\Edge[label = \small {$e$}, labelstyle={auto=right, fill=none}](v1)(v3)
	\Edge[label = \tiny {}, labelstyle={auto=right, fill=none}](v4)(v1)
	\Edge[label = \tiny {}, labelstyle={auto=right, fill=none}](v5)(v4)
	\Edge[label = \tiny {}, labelstyle={auto=right, fill=none}](v6)(v3)
	\Edge[label = \tiny {}, labelstyle={auto=right, fill=none}](v7)(v3)
	\Edge[label = \tiny {}, labelstyle={auto=right, fill=none}](v7)(v8)
	\Edge[label = \tiny {}, labelstyle={auto=right, fill=none}](v9)(v6)
	\Edge[label = \tiny {}, labelstyle={auto=right, fill=none}](v10)(v2)
	\Edge[label = \tiny {}, labelstyle={auto=right, fill=none}](v10)(v0)
	\end{tikzpicture}
\begin{tikzpicture}[scale = 10, font=\sffamily]
	\tikzstyle{VertexStyle} = []
	\tikzstyle{EdgeStyle} = []
	\tikzstyle{labeledStyle}=[shape = circle, minimum size = 6pt, inner sep = 2.2pt, draw]
	\tikzstyle{unlabeledStyle}=[shape = circle, minimum size = 6pt, inner sep = 1.2pt, draw, fill]
	\Vertex[style = labeledStyle, x = 0.65, y = 0.75, L = \small {\texttt{4}}]{v0}
	\Vertex[style = labeledStyle, x = 0.75, y = 0.75, L = \small {\texttt{4}}]{v1}
	\Vertex[style = labeledStyle, x = 0.75, y = 0.85, L = \small {\texttt{2}}]{v2}
	\Vertex[style = labeledStyle, x = 0.75, y = 0.65, L = \small {\texttt{4}}]{v3}
	\Vertex[style = labeledStyle, x = 0.75, y = 0.55, L = \small {\texttt{3}}]{v4}
	\Vertex[style = labeledStyle, x = 0.65, y = 0.85, L = \small {\texttt{4}}]{v5}
	\Vertex[style = labeledStyle, x = 0.55, y = 0.85, L = \small {\texttt{2}}]{v6}
	\Vertex[style = labeledStyle, x = 0.85, y = 0.75, L = \small {\texttt{4}}]{v7}
	\Vertex[style = labeledStyle, x = 0.95, y = 0.75, L = \small {\texttt{4}}]{v8}
	\Vertex[style = labeledStyle, x = 1.05, y = 0.80, L = \small {\texttt{3}}]{v9}
	\Vertex[style = labeledStyle, x = 1.05, y = 0.70, L = \small {\texttt{3}}]{v10}
	\Edge[label = \small {$e$}, labelstyle={auto=right, fill=none}](v1)(v0)
	\Edge[label = \tiny {}, labelstyle={auto=right, fill=none}](v1)(v3)
	\Edge[label = \tiny {}, labelstyle={auto=right, fill=none}](v2)(v1)
	\Edge[label = \tiny {}, labelstyle={auto=right, fill=none}](v3)(v4)
	\Edge[label = \tiny {}, labelstyle={auto=right, fill=none}](v5)(v0)
	\Edge[label = \tiny {}, labelstyle={auto=right, fill=none}](v6)(v5)
	\Edge[label = \tiny {}, labelstyle={auto=right, fill=none}](v7)(v1)
	\Edge[label = \tiny {}, labelstyle={auto=right, fill=none}](v7)(v8)
	\Edge[label = \tiny {}, labelstyle={auto=right, fill=none}](v9)(v10)
	\Edge[label = \tiny {}, labelstyle={auto=right, fill=none}](v9)(v8)
	\Edge[label = \tiny {}, labelstyle={auto=right, fill=none}](v10)(v8)
	\end{tikzpicture}
\begin{tikzpicture}[scale = 10, font=\sffamily]
	\tikzstyle{VertexStyle} = []
	\tikzstyle{EdgeStyle} = []
	\tikzstyle{labeledStyle}=[shape = circle, minimum size = 6pt, inner sep = 2.2pt, draw]
	\tikzstyle{unlabeledStyle}=[shape = circle, minimum size = 6pt, inner sep = 1.2pt, draw, fill]
	\Vertex[style = labeledStyle, x = 0.649999976158142, y = 0.75, L =
\small {\texttt{4}}]{v0}
	\Vertex[style = labeledStyle, x = 0.75, y = 0.75, L = \small {\texttt{4}}]{v1}
	\Vertex[style = labeledStyle, x = 0.75, y = 0.849999994039536, L =
\small {\texttt{2}}]{v2}
	\Vertex[style = labeledStyle, x = 0.75, y = 0.650000005960464, L =
\small {\texttt{4}}]{v3}
	\Vertex[style = labeledStyle, x = 0.699999988079071, y =
0.550000011920929, L = \small {\texttt{3}}]{v4}
	\Vertex[style = labeledStyle, x = 0.800000011920929, y =
0.550000011920929, L = \small {\texttt{3}}]{v5}
	\Vertex[style = labeledStyle, x = 0.550000011920929, y = 0.75, L =
\small {\texttt{3}}]{v6}
	\Edge[label = \tiny {}, labelstyle={auto=right, fill=none}](v1)(v0)
	\Edge[label = \tiny {}, labelstyle={auto=right, fill=none}](v1)(v3)
	\Edge[label = \tiny {}, labelstyle={auto=right, fill=none}](v2)(v1)
	\Edge[label = \tiny {}, labelstyle={auto=right, fill=none}](v3)(v4)
	\Edge[label = \tiny {}, labelstyle={auto=right, fill=none}](v5)(v4)
	\Edge[label = \tiny {}, labelstyle={auto=right, fill=none}](v6)(v0)
	\end{tikzpicture}
\begin{tikzpicture}[scale = 10, font=\sffamily]
	\tikzstyle{VertexStyle} = []
	\tikzstyle{EdgeStyle} = []
	\tikzstyle{labeledStyle}=[shape = circle, minimum size = 6pt, inner sep = 2.2pt, draw]
	\tikzstyle{unlabeledStyle}=[shape = circle, minimum size = 6pt, inner sep = 1.2pt, draw, fill]
	\Vertex[style = labeledStyle, x = 0.65, y = 0.75, L = \small {\texttt{4}}]{v0}
	\Vertex[style = labeledStyle, x = 0.75, y = 0.75, L = \small {\texttt{4}}]{v1}
	\Vertex[style = labeledStyle, x = 0.75, y = 0.85, L = \small {\texttt{2}}]{v2}
	\Vertex[style = labeledStyle, x = 0.75, y = 0.65, L = \small {\texttt{4}}]{v3}
	\Vertex[style = labeledStyle, x = 0.70, y = 0.55, L = \small {\texttt{3}}]{v4}
	\Vertex[style = labeledStyle, x = 0.80, y = 0.55, L = \small {\texttt{3}}]{v5}
	\Edge[label = \small {$e$}, labelstyle={auto=right, fill=none}](v1)(v0)
	\Edge[label = \tiny {}, labelstyle={auto=right, fill=none}](v1)(v3)
	\Edge[label = \tiny {}, labelstyle={auto=right, fill=none}](v2)(v1)
	\Edge[label = \tiny {}, labelstyle={auto=right, fill=none}](v3)(v4)
	\Edge[label = \tiny {}, labelstyle={auto=right, fill=none}](v5)(v4)
	\Edge[label = \tiny {}, labelstyle={auto=right, fill=none}](v0)(v4)
	\end{tikzpicture}
\begin{tikzpicture}[scale = 10, font=\sffamily]
	\tikzstyle{VertexStyle} = []
	\tikzstyle{EdgeStyle} = []
	\tikzstyle{labeledStyle}=[shape = circle, minimum size = 6pt, inner sep = 2.2pt, draw]
	\tikzstyle{unlabeledStyle}=[shape = circle, minimum size = 6pt, inner sep = 1.2pt, draw, fill]
	\Vertex[style = labeledStyle, x = 0.65, y = 0.75, L = \small {\texttt{4}}]{v0}
	\Vertex[style = labeledStyle, x = 0.75, y = 0.75, L = \small {\texttt{4}}]{v1}
	\Vertex[style = labeledStyle, x = 0.75, y = 0.85, L = \small {\texttt{2}}]{v2}
	\Vertex[style = labeledStyle, x = 0.75, y = 0.65, L = \small {\texttt{4}}]{v3}
	\Vertex[style = labeledStyle, x = 0.80, y = 0.55, L = \small {\texttt{3}}]{v4}
	\Vertex[style = labeledStyle, x = 0.70, y = 0.55, L = \small {\texttt{3}}]{v5}
	\Edge[label = \small {$e$}, labelstyle={auto=right, fill=none}](v1)(v0)
	\Edge[label = \tiny {}, labelstyle={auto=right, fill=none}](v1)(v3)
	\Edge[label = \tiny {}, labelstyle={auto=right, fill=none}](v2)(v1)
	\Edge[label = \tiny {}, labelstyle={auto=right, fill=none}](v3)(v4)
	\Edge[label = \tiny {}, labelstyle={auto=right, fill=none}](v5)(v4)
	\Edge[label = \tiny {}, labelstyle={auto=right, fill=none}](v0)(v5)
	\end{tikzpicture}
\begin{tikzpicture}[scale = 10, font=\sffamily]
	\tikzstyle{VertexStyle} = []
	\tikzstyle{EdgeStyle} = []
	\tikzstyle{labeledStyle}=[shape = circle, minimum size = 6pt, inner sep = 2.2pt, draw]
	\tikzstyle{unlabeledStyle}=[shape = circle, minimum size = 6pt, inner sep = 1.2pt, draw, fill]
	\Vertex[style = labeledStyle, x = 0.65, y = 0.75, L = \small {\texttt{4}}]{v0}
	\Vertex[style = labeledStyle, x = 0.75, y = 0.75, L = \small {\texttt{4}}]{v1}
	\Vertex[style = labeledStyle, x = 0.75, y = 0.85, L = \small {\texttt{2}}]{v2}
	\Vertex[style = labeledStyle, x = 0.75, y = 0.65, L = \small {\texttt{4}}]{v3}
	\Vertex[style = labeledStyle, x = 0.70, y = 0.55, L = \small {\texttt{3}}]{v4}
	\Vertex[style = labeledStyle, x = 0.80, y = 0.55, L = \small {\texttt{3}}]{v5}
	\Vertex[style = labeledStyle, x = 0.55, y = 0.75, L = \small {\texttt{4}}]{v6}
	\Vertex[style = labeledStyle, x = 0.65, y = 0.85, L = \small {\texttt{4}}]{v7}
	\Vertex[style = labeledStyle, x = 0.55, y = 0.85, L = \small {\texttt{2}}]{v8}
	\Vertex[style = labeledStyle, x = 0.55, y = 0.65, L = \small {\texttt{2}}]{v9}
	\Edge[label = \small {$e$}, labelstyle={auto=right, fill=none}](v1)(v0)
	\Edge[label = \tiny {}, labelstyle={auto=right, fill=none}](v1)(v3)
	\Edge[label = \tiny {}, labelstyle={auto=right, fill=none}](v2)(v1)
	\Edge[label = \tiny {}, labelstyle={auto=right, fill=none}](v3)(v4)
	\Edge[label = \tiny {}, labelstyle={auto=right, fill=none}](v5)(v4)
	\Edge[label = \tiny {}, labelstyle={auto=right, fill=none}](v6)(v0)
	\Edge[label = \tiny {}, labelstyle={auto=right, fill=none}](v7)(v0)
	\Edge[label = \tiny {}, labelstyle={auto=right, fill=none}](v7)(v8)
	\Edge[label = \tiny {}, labelstyle={auto=right, fill=none}](v9)(v6)
	\end{tikzpicture}
\begin{tikzpicture}[scale = 10, font=\sffamily]
	\tikzstyle{VertexStyle} = []
	\tikzstyle{EdgeStyle} = []
	\tikzstyle{labeledStyle}=[shape = circle, minimum size = 6pt, inner sep = 2.2pt, draw]
	\tikzstyle{unlabeledStyle}=[shape = circle, minimum size = 6pt, inner sep = 1.2pt, draw, fill]
	\Vertex[style = labeledStyle, x = 0.65, y = 0.75, L = \small {\texttt{4}}]{v0}
	\Vertex[style = labeledStyle, x = 0.75, y = 0.75, L = \small {\texttt{4}}]{v1}
	\Vertex[style = labeledStyle, x = 0.75, y = 0.85, L = \small {\texttt{2}}]{v2}
	\Vertex[style = labeledStyle, x = 0.75, y = 0.65, L = \small {\texttt{4}}]{v3}
	\Vertex[style = labeledStyle, x = 0.70, y = 0.55, L = \small {\texttt{3}}]{v4}
	\Vertex[style = labeledStyle, x = 0.80, y = 0.55, L = \small {\texttt{3}}]{v5}
	\Vertex[style = labeledStyle, x = 0.55, y = 0.75, L = \small {\texttt{4}}]{v6}
	\Vertex[style = labeledStyle, x = 0.65, y = 0.85, L = \small {\texttt{4}}]{v7}
	\Vertex[style = labeledStyle, x = 0.55, y = 0.85, L = \small {\texttt{2}}]{v8}
	\Edge[label = \small {$e$}, labelstyle={auto=right, fill=none}](v1)(v0)
	\Edge[label = \tiny {}, labelstyle={auto=right, fill=none}](v1)(v3)
	\Edge[label = \tiny {}, labelstyle={auto=right, fill=none}](v2)(v1)
	\Edge[label = \tiny {}, labelstyle={auto=right, fill=none}](v3)(v4)
	\Edge[label = \tiny {}, labelstyle={auto=right, fill=none}](v5)(v4)
	\Edge[label = \tiny {}, labelstyle={auto=right, fill=none}](v6)(v0)
	\Edge[label = \tiny {}, labelstyle={auto=right, fill=none}](v7)(v0)
	\Edge[label = \tiny {}, labelstyle={auto=right, fill=none}](v7)(v8)
	\Edge[label = \tiny {}, labelstyle={auto=right, fill=none}](v6)(v8)
	\end{tikzpicture}
\begin{tikzpicture}[scale = 10, font=\sffamily]
	\tikzstyle{VertexStyle} = []
	\tikzstyle{EdgeStyle} = []
	\tikzstyle{labeledStyle}=[shape = circle, minimum size = 6pt, inner sep = 2.2pt, draw]
	\tikzstyle{unlabeledStyle}=[shape = circle, minimum size = 6pt, inner sep = 1.2pt, draw, fill]
	\Vertex[style = labeledStyle, x = 0.65, y = 0.75, L = \small {\texttt{4}}]{v0}
	\Vertex[style = labeledStyle, x = 0.75, y = 0.75, L = \small {\texttt{4}}]{v1}
	\Vertex[style = labeledStyle, x = 0.75, y = 0.85, L = \small {\texttt{2}}]{v2}
	\Vertex[style = labeledStyle, x = 0.75, y = 0.65, L = \small {\texttt{4}}]{v3}
	\Vertex[style = labeledStyle, x = 0.70, y = 0.55, L = \small {\texttt{3}}]{v4}
	\Vertex[style = labeledStyle, x = 0.80, y = 0.55, L = \small {\texttt{3}}]{v5}
	\Vertex[style = labeledStyle, x = 0.55, y = 0.75, L = \small {\texttt{4}}]{v6}
	\Vertex[style = labeledStyle, x = 0.65, y = 0.85, L = \small {\texttt{4}}]{v7}
	\Vertex[style = labeledStyle, x = 0.55, y = 0.85, L = \small {\texttt{2}}]{v8}
	\Edge[label = \small {$e$}, labelstyle={auto=right, fill=none}](v1)(v0)
	\Edge[label = \tiny {}, labelstyle={auto=right, fill=none}](v1)(v3)
	\Edge[label = \tiny {}, labelstyle={auto=right, fill=none}](v2)(v1)
	\Edge[label = \tiny {}, labelstyle={auto=right, fill=none}](v3)(v4)
	\Edge[label = \tiny {}, labelstyle={auto=right, fill=none}](v5)(v4)
	\Edge[label = \tiny {}, labelstyle={auto=right, fill=none}](v6)(v0)
	\Edge[label = \tiny {}, labelstyle={auto=right, fill=none}](v7)(v0)
	\Edge[label = \tiny {}, labelstyle={auto=right, fill=none}](v7)(v2)
	\Edge[label = \tiny {}, labelstyle={auto=right, fill=none}](v6)(v8)
	\end{tikzpicture}
